Nothing Breaks: No Single Peer Can Soundly Gate Post-Quantum Delivery

Post-quantum protection is delivered to a peer, not declared in a file: whether a session is quantum-resistant is a relation between a server's configuration and the clients that reach it. We show that no single peer can soundly gate that relation. Shipped SSH clients are not ordered: two of their post-quantum capability classes are minimal and incomparable, so a check pinned to either misses the other family's withdrawal. A peer taking both fares no better: it falls back and misses both, or, where classical outranks one family, catches just that one. No case flags both. Nothing above the wire carries the relation either. An artifact-side instrument cannot encode it, because a peer population is not one of its inputs; and across seven configurations on two protocols we find that not one of the five scalars deployed auditors expose to automation moves, while unrelated degradation moves the ones that discriminate at all: the auditors do compute the delivered algorithm, and discard it at the interface automation reads. Nothing else catches the loss either, because nothing breaks: removing a hybrid key exchange starts the daemon, validates the configuration, passes the tests and serves the client, and the adversary it defends against does not exist yet, so no functional signal can carry the loss even in principle. We then show that agents make that state reachable at scale, driving a validated downgrade in 40 of 40 episodes from ordinary engineering prose, against 0 of 40 on a matched neutral document.

==> figures/fig_gate.tex <==
% Colour is a second channel only: fill weight, border weight and the wording carry the
% encoding on their own in greyscale.
\definecolor{pqink}{RGB}{17,82,118}
\definecolor{pqfill}{RGB}{219,234,242}
\definecolor{lossink}{RGB}{168,92,18}
\definecolor{lossfill}{RGB}{250,240,224}
\definecolor{struct}{RGB}{120,128,134}
\begin{tikzpicture}[
  x=1mm,y=1mm,
  lab/.style={anchor=base east,font=\scriptsize,inner sep=0pt},
  grp/.style={anchor=base west,font=\scriptsize\itshape,inner sep=0pt,text=struct},
  hit/.style={draw=pqink,fill=pqink,minimum size=3.0mm,inner sep=0pt,rounded corners=0.4pt},
  miss/.style={draw=struct!70,fill=white,minimum size=3.0mm,inner sep=0pt,rounded corners=0.4pt},
  head/.style={anchor=base,font=\scriptsize,inner sep=0pt},
  cnt/.style={anchor=base west,font=\scriptsize\bfseries,inner sep=0pt,text=pqink},
  note/.style={anchor=north,font=\scriptsize\itshape,inner sep=0pt,text=struct},
  thin/.style={draw=black,line width=0.4pt},
  tick/.style={draw=struct!75,line width=0.3pt},
  box/.style={draw=struct!70,rounded corners=1pt,align=center,inner sep=1.7pt,
              font=\scriptsize},
  miscue/.style={box,draw=lossink!75,line width=0.45pt,fill=lossfill},
  keep/.style={box,line width=0.7pt,draw=pqink,fill=pqfill},
  ar/.style={-{Latex[length=1.3mm]},line width=0.4pt,draw=lossink!75},
]
\def\lx{28}
\def\cw{7.4}
\def\x0{32.4}
\def\rh{4.4}

\node[grp] at (0,13.6) {(a) coverage rises as the check moves toward the wire};
% columns 0 and 1 are the two removals and share one label above a span bar
\draw[tick] ({\x0},2.2) -- ({\x0},3.4) -- ({\cw+\x0},3.4) -- ({\cw+\x0},2.2);
\node[head] at ({0.5*\cw+\x0},4.6) {removed};
\foreach \i/\lbl/\hy in {2/{drop-in}/8.8, 3/{vhost}/4.6,
                         4/{pure ML-KEM}/8.8, 5/{order}/4.6} {
  \node[head] at ({\i*\cw+\x0},\hy) {\lbl};
  \draw[tick] ({\i*\cw+\x0},{\hy-1.3}) -- ({\i*\cw+\x0},2.2);
}
\foreach \r/\name/\n in {%
  0/{file-scoped}/2,
  1/{resolver, naive}/3,
  2/{resolver, informed}/4,
  3/{delivery, pq prober}/5,
  4/{delivery, stock client}/6} {
  \node[lab] at (\lx,{-\r*\rh-0.9}) {\name};
  \foreach \i in {0,...,5} {
    \pgfmathparse{int(\i<\n)}
    \ifnum\pgfmathresult=1 \node[hit] at ({\i*\cw+\x0},{-\r*\rh}) {};
    \else \node[miss] at ({\i*\cw+\x0},{-\r*\rh}) {}; \fi
  }
  \node[cnt] at (73.8,{-\r*\rh-0.9}) {\n/6};
}
\draw[thin] (0,-21.2) -- (79,-21.2);
\node[grp] at (0,-24.3) {(b) the last rung is a choice of peer, not more parsing};
\node[box,anchor=north,text width=73mm] (st) at (39.5,-26.4)
  {\cd{ssl\_ecdh\_curve X25519:X25519MLKEM768:prime256v1}\\[0.3mm]
   the \emph{order} state: post-quantum still declared, demoted one place};
\coordinate (j) at ($(st.south)+(0,-1.6)$);
\node[miscue,anchor=north,text width=34mm] (pr) at ($(st.south)+(-19.5,-4.4)$)
  {pinned to a\\\textbf{post-quantum prober}\\[0.3mm]
   receives \cd{X25519MLKEM768}\\[0.3mm]
   \textbf{misses the regression}};
\node[keep,anchor=north,text width=34mm] (sc) at ($(st.south)+(19.5,-4.4)$)
  {pinned to the\\\textbf{stock client}\\[0.3mm]
   receives \cd{x25519}\\[0.3mm]
   \textbf{flags the regression}};
\draw[ar] (st.south) -- (j) -| (pr.north);
\draw[ar,line width=0.6pt,draw=pqink] (st.south) -- (j) -| (sc.north);
\end{tikzpicture}


==> figures/fig_lattice.tex <==
% The shipped SSH clients' post-quantum capability classes, ordered by inclusion.
% Every node, edge and client list is read off harness/census_ssh_clients.json.
% Colour marks the two minimal classes; their being minimal and incomparable is
% carried by position and by the note, so nothing is lost in greyscale.
\definecolor{pqink}{RGB}{17,82,118}
\definecolor{struct}{RGB}{120,128,134}
\begin{tikzpicture}[
  x=1mm,y=1mm,
  cls/.style={circle,draw=struct,fill=white,line width=0.35pt,inner sep=0pt,minimum size=1.9mm},
  min/.style={cls,draw=pqink,fill=pqink,line width=0.5pt,minimum size=2.3mm},
  edge/.style={draw=struct!85,line width=0.35pt},
  nm/.style={font=\scriptsize,inner sep=0pt},
  note/.style={anchor=base,font=\scriptsize\itshape,inner sep=0pt,text=struct},
]
\node[cls] (bot) at (41,0)  {};
\node[min] (m)   at (27,8)  {};
\node[min] (n)   at (57,8)  {};
\node[cls] (a)   at (13,16) {};
\node[cls] (b)   at (45,16) {};
\node[cls] (p)   at (29,24) {};

\draw[edge] (bot) -- (m); \draw[edge] (bot) -- (n);
\draw[edge] (m) -- (a);   \draw[edge] (m) -- (b);   \draw[edge] (n) -- (b);
\draw[edge] (a) -- (p);   \draw[edge] (b) -- (p);

\node[nm,anchor=base] at (41,-4.0) {libssh, paramiko};
\node[nm,anchor=base east,text=pqink] at (24.5,7.2) {Go \cd{x/crypto/ssh}};
\node[nm,anchor=base west,text=pqink] at (59.5,7.2) {OpenSSH 8.9--9.7};
\node[nm,anchor=base east] at (10.5,15.2) {AsyncSSH};
\node[nm,anchor=base west] at (47.5,15.2) {OpenSSH 9.9+, Dropbear};
\node[nm,anchor=base west] at (31.5,23.2) {PuTTY};

\node[note,text width=80mm,align=center] at (40,-8.4)
  {the two filled classes are $\subseteq$-minimal and neither contains the other};
\end{tikzpicture}


==> figures/fig_relation.tex <==
% Figure: declared vs delivered, on one atomic pair. Colour is a second channel only --
% fill weight, border style and wording carry the encoding on their own in greyscale.
% Every text node is anchored on its BASELINE, not its bounding box, so rows with
% descenders do not sit higher than rows without.
\definecolor{pqink}{RGB}{17,82,118}
\definecolor{pqfill}{RGB}{219,234,242}
\definecolor{lossink}{RGB}{168,92,18}
\definecolor{struct}{RGB}{120,128,134}
\begin{tikzpicture}[
  x=1mm,y=1mm,
  lab/.style={anchor=base east,font=\scriptsize,inner sep=0pt},
  grp/.style={anchor=base west,font=\scriptsize\itshape,inner sep=0pt,text=struct},
  cell/.style={rounded corners=0.8pt,minimum width=21.5mm,minimum height=3.6mm,
               inner sep=0pt,font=\scriptsize\ttfamily},
  pq/.style={cell,fill=pqfill,draw=pqink,line width=0.5pt,text=pqink,
             font=\scriptsize\ttfamily\bfseries},
  cl/.style={cell,fill=white,draw=lossink!55,line width=0.35pt,text=lossink},
  no/.style={cell,fill=white,draw=struct!70,line width=0.35pt,dash pattern=on 0.7mm off 0.6mm,
             text=struct,font=\scriptsize\itshape},
  gate/.style={cell,fill=black!6,draw=struct!60,line width=0.35pt,font=\scriptsize},
  note/.style={anchor=base,font=\scriptsize\itshape,inner sep=0pt,text=struct},
  hair/.style={draw=black,line width=0.65pt},
  thin/.style={draw=black,line width=0.35pt},
  root/.style={circle,fill=pqink,inner sep=0pt,minimum size=1.4mm},
  leaf/.style={circle,fill=white,draw=pqink,line width=0.4pt,inner sep=0pt,minimum size=1.1mm},
  branch/.style={draw=pqink!60,line width=0.35pt},
]
\def\cx{45.5}
\def\dx{69}
\def\lx{31.5}
\def\rr{79.8}
\def\dy{4.3}

% ---- column headers, on a shared baseline --------------------------------
\node[anchor=base,font=\footnotesize] at (\cx,1.6) {$c$};
\node[anchor=base,font=\footnotesize] at (\dx,1.6) {$c'$};
\node[anchor=base,font=\scriptsize,text=struct] at (\cx,-2.6) {the hybrid declared};
\node[anchor=base,font=\scriptsize,text=struct] at (\dx,-2.6) {one token removed};

% ---- band 1: three readers, one scalar -----------------------------------
\draw[hair] (0,-4.6) -- (\rr,-4.6);
\node[grp] at (8,-7.4) {what a gate surface reads};
\foreach \k in {-1.5,0,1.5} { \draw[branch] (0.2,{-11.4+\k}) -- (2.1,-11.4); }
\node[leaf] at (2.7,-11.4) {};
\node[lab] at (\lx,-12.3) {the file, dump and CBOM};
\node[gate] at (\cx,-11.4) {A+ $\cdot$ 93/90 $\cdot$ 49.4};
\node[gate] at (\dx,-11.4) {A+ $\cdot$ 93/90 $\cdot$ 49.4};
\node[note] at (57,-15.9) {identical --- no peer is among their inputs};

% ---- band 2: one configuration, five peers -------------------------------
\draw[thin] (0,-17.8) -- (\rr,-17.8);
\node[grp] at (8,-20.6) {what each peer receives};
\node[root] (rt) at (0.9,-32.8) {};
\foreach \r in {0,...,4} {
  \draw[branch] (rt) .. controls (1.9,-32.8) and (1.9,{-24.2-\r*\dy})
                     .. (2.7,{-24.2-\r*\dy});
  \node[leaf] at (3.2,{-24.2-\r*\dy}) {};
}
\foreach \r/\name/\a/\sa/\b/\sb in {%
  0/{post-quantum-preferring}/{X25519MLKEM768}/pq/{x25519}/cl,
  1/{stock client}/{X25519MLKEM768}/pq/{x25519}/cl,
  2/{classical-only}/{x25519}/cl/{x25519}/cl,
  3/{legacy}/{x25519}/cl/{x25519}/cl,
  4/{post-quantum-only}/{no handshake}/no/{no handshake}/no}
{
  \node[lab] at (\lx,{-25.1-\r*\dy}) {\name};
  \node[\sa] at (\cx,{-24.2-\r*\dy}) {\a};
  \node[\sb] at (\dx,{-24.2-\r*\dy}) {\b};
}

% ---- footer: the auditor's own client simulation -------------------------
\draw[thin] (0,-43.6) -- (\rr,-43.6);
\node[lab] at (\lx,-46.6) {33 simulated clients};
\node[anchor=base,font=\scriptsize\bfseries,text=pqink] at (\cx,-46.6) {7 of 33};
\node[anchor=base,font=\scriptsize\bfseries,text=lossink] at (\dx,-46.6) {0 of 33};
\draw[hair] (0,-48.8) -- (\rr,-48.8);
\end{tikzpicture}

